All Rivers Run to the Sea: Private Learning with Asymmetric Flows

Data privacy is of great concern in cloud machine-learning service platforms, when sensitive data are exposed to service providers. While private computing environments (e.g., secure enclaves), and cryptographic approaches (e.g., homomorphic encryption) provide strong privacy protection, their computing performance still falls short compared to cloud GPUs. To achieve privacy protection with high computing performance, we propose Delta, a new private training and inference framework, with comparable model performance as non-private centralized training. Delta features two asymmetric data flows: the main information-sensitive flow and the residual flow. The main part flows into a small model while the residuals are offloaded to a large model. Specifically, Delta embeds the information-sensitive representations into a low-dimensional space while pushing the information-insensitive part into high-dimension residuals. To ensure privacy protection, the low-dimensional information-sensitive part is secured and fed to a small model in a private environment. On the other hand, the residual part is sent to fast cloud GPUs, and processed by a large model. To further enhance privacy and reduce the communication cost, Delta applies a random binary quantization technique along with a DP-based technique to the residuals before sharing them with the public platform. We theoretically show that Delta guarantees differential privacy in the public environment and greatly reduces the complexity in the private environment. We conduct empirical analyses on CIFAR-10, CIFAR-100 and ImageNet datasets and ResNet-18 and ResNet-34, showing that Delta achieves strong privacy protection, fast training, and inference without significantly compromising the model utility.

==> plot/plot_ablation_logits.tex <==
\begin{figure}[!htb]
    \centering
    \begin{subfigure}{.45\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
            width=.9\linewidth, height=.45\linewidth,
            xmin=0, xmax=1.6,
            % xlabel={\scriptsize scaling factor},
            xtick={ 0.1, 0.2, 0.4, 0.6, 1, 1.5 },
            xticklabels={ 0.1, 0.2, 0.4, 0.6, 1, 1.5 },
            ymin=91, ymax=95,
            ylabel={\scriptsize Acc(\%)},
            ytick={92, 93, 94},
            yticklabels={92, 93, 94},
            ymajorgrids,
            major grid style={line width=.2pt, draw=black!30, dashed},
            % extra y ticks={92, 94},
            % extra y tick labels={92, 94},
            extra tick style={major grid style=red, dashed},
            ticklabel style={font=\tiny},
            legend style={at={(0.96,0.4)}},
        ]
    
            % No DP
            \addplot+[ 
                thick, blue, smooth, tension=0.3, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,    y,      error1,    error2
                0.1,    92.14,   0.0,      0.0
                0.2,    92.72,   0.0,      0.0
                0.4,    93.72,   0.0,      0.0
                0.6,    93.76,   0.0,      0.0
                1.0,    93.84,   0.0,      0.0
                1.5,    93.4,   0.0,      0.0
            };
            \addlegendentry{\tiny no DP}    

            % ep=2
            \addplot+[ 
                thick, red, smooth, tension=0.5, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,    y,      error1,    error2
                0.1,    91.73,   0.0,      0.0
                0.2,    92.39,   0.0,      0.0
                0.4,    93.42,   0.0,      0.0
                0.6,    93.5,   0.0,      0.0
                1.0,    93.50,   0.0,      0.0
                1.5,    93.02,   0.0,      0.0
            };
            \addlegendentry{\tiny $\epsilon=9$}  
        \end{axis}
    \end{tikzpicture}
    \caption{ResNet-18/CIFAR-10}
    \label{fig:ab:logits:cifar10}
    \end{subfigure}

    \vspace{2mm}
    
    \begin{subfigure}{.45\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
            width=.9\linewidth, height=.45\linewidth,
            xmin=0, xmax=1.6,
            xlabel={\scriptsize scaling factor},
            xtick={ 0.1, 0.2, 0.4, 0.6, 0.8, 1, 1.5 },
            xticklabels={ 0.1, 0.2, 0.4, 0.6, 0.8, 1, 1.5 },
            ymin=68, ymax=77,
            ylabel={\scriptsize Acc(\%)},
            ytick={70, 72, 74, 76},
            yticklabels={70, 72, 74, 76},
            ymajorgrids,
            major grid style={line width=.2pt, draw=black!30, dashed},
            % extra y ticks={92, 94},
            % extra y tick labels={92, 94},
            extra tick style={major grid style=red, dashed},
            ticklabel style={font=\tiny},
            legend style={at={(0.96,0.4)}},
        ]
    
            % No DP
            \addplot+[ 
                thick, blue, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,    y,      error1,    error2
                0.1,    70.13,   0.0,      0.0
                0.2,    71.30,   0.0,      0.0
                0.4,    73.56,   0.0,      0.0
                0.6,    74.83,   0.0,      0.0
                1.0,    74.84,   0.0,      0.0
                1.5,    74.1,   0.0,      0.0
            };
            \addlegendentry{\tiny no DP}    

            % ep=2
            \addplot+[ 
                thick, red, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,    y,      error1,    error2
                0.1,    70.05,   0.0,      0.0
                0.2,    71.43,   0.0,      0.0
                0.4,    73.12,   0.0,      0.0
                0.6,    73.38,   0.0,      0.0
                1.0,    73.33,   0.0,      0.0
                1.5,    72.05,   0.0,      0.0
            };
            \addlegendentry{\tiny $\epsilon=9$}  
        \end{axis}
    \end{tikzpicture}
    \caption{ResNet-18/CIFAR-100}
    \label{fig:ab:logits:cifar100}
    \end{subfigure}
    \vspace{-2mm}
    \caption{\footnotesize Ablation study on merging logits with scaling. Logits merging with a small $\alpha$ limits the useful information from the residual model, incurring accuracy drops. Merging with a large $\alpha (> 1)$ also incurs accuracy drop as \MRS{} can overshadow \MM{} in the final prediction. 
    % There is a large adjustment space for $\alpha$, which leads to optimal performance.
    }
    \label{fig:ab:logits}
    \vspace{-4mm}
\end{figure}

==> plot/plot_ablation_residual.tex <==
\begin{figure}[!htb]
    \centering
    \begin{subfigure}{.45\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=.9\linewidth, height=.4\linewidth,
            xmin=0, xmax=1.5,
            % xlabel={\scriptsize $\epsilon$},
            xtick={ 0.05, 0.3, 1, 1.4 },
            xticklabels={ 0.05, 0.3, 1, 1.4 },
            ymin=90, ymax=93,
            ylabel={\scriptsize Acc(\%)},
            ytick={90, 91, 92},
            yticklabels={90, 91, 92},
            ymajorgrids,
            major grid style={line width=.2pt, draw=black!30, dashed},
            extra y ticks={92},
            extra y tick labels={92},
            extra tick style={major grid style=red, dashed},
            ticklabel style={font=\tiny},
            % legend style={at={(1.0,0.35)}},
        ]
    
            % No DP
            \addplot+[ 
                thick, red, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,    y,      error1,    error2
                % (91.02)
                % 0.1,    91.02,   0.0,      0.0
                % (91.06, 91.82)
                0.05,    91.44,   0.0,      0.0
                0.3,    92.0,    0.0,      0.0
                1,    92.2,    0.0,      0.0
                1.4,      92.4,    0.0,      0.0
            };

            \node[fill=white, draw=black!30, rounded corners] (MB) at (axis cs:1.2,91.3){\tiny {$\mathcal{M}_{\text{bb,main}}$ only}};
            \draw[->] (MB.north west) -- +(-1mm, 1mm);
        \end{axis}
    \end{tikzpicture}
    \caption{ResNet-18/CIFAR-10}
    \label{fig:ab:residual:cifar10}
    \end{subfigure}

    \vspace{2mm}
    
    \begin{subfigure}{.45\textwidth}
    \centering
    \hspace{-2mm}
    \begin{tikzpicture}
        \begin{axis}[
            width=.9\linewidth, height=.4\linewidth,
            xmin=0, xmax=1.5,
            xlabel={\scriptsize $\epsilon$},
            xtick={ 0.05, 0.3, 1, 1.4 },
            xticklabels={ 0.05, 0.3, 1, 1.4 },
            ymin=66, ymax=73,
            ylabel={\scriptsize Acc(\%)},
            ytick={67, 71},
            yticklabels={67, 71},
            ymajorgrids,
            major grid style={line width=.2pt, draw=black!30, dashed},
            extra y ticks={69.8},
            extra y tick labels={69.8},
            extra tick style={major grid style=red, dashed},
            ticklabel style={font=\tiny},
            % legend style={at={(1.0,0.35)}},
        ]
    
            % No DP
            \addplot+[ 
                thick, red, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,    y,      error1,    error2
                % (67.82 67.24)
                % 0.1,    67.51,   0.0,      0.0
                % (68.06, 68.31)
                0.05,    68.19,   0.0,      0.0
                0.3,    69.05,   0.0,      0.0
                % (70.15, 69.91)
                1,    70.03,   0.0,      0.0
                1.4,    71.4,    0.0,      0.0
            };

            \node[fill=white, draw=black!30, rounded corners] (MB) at (axis cs:1.2,68){\tiny {$\mathcal{M}_{\text{bb,main}}$ only}};
            \draw[->] (MB.north west) -- +(-1mm, 1mm);
        \end{axis}
    \end{tikzpicture}
    \caption{ResNet-18/CIFAR-100}
    \label{fig:ab:residual:cifar100}
    \end{subfigure}
    \vspace{-3mm}
    \caption{\footnotesize Effects of large perturbation on overall performance. \MRS{} under strict privacy constraints can result in an overall accuracy even lower than without \MRS{}. In this case, users can train \MB{} and \MM{} only, which achieves reasonable accuracy owing to the asymmetric decomposition.}
    \vspace{-4mm}
    \label{fig:ab:residual}
\end{figure}

==> plot/plot_acc_cifar.tex <==
\begin{figure}[!htb]
    \centering
    \begin{subfigure}{.45\textwidth}
        \centering
        \hspace{-4mm}
        \begin{tikzpicture}
            \begin{axis}[
            width=.99\linewidth, height=.35\linewidth,
            xmin=-0.5, xmax=5.5,
            xtick={0, 1, 2, 3, 4, 5},
            %xticklabels={
            %    $\mathcal{M}_{\text{main}}$, 
            %    {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=1$)}, 
            %    {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=2$)}, 
            %    {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=3$)}, 
            %    {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=\infty$)}, 
            %    \textbf{Orig} 
            %},
            % xticklabel style={ align=center,text width=14mm },
            xticklabels={,,},
            ymin=91, ymax=95,
            ylabel={\scriptsize Val Acc(\%)},
            ytick={92, 93, 94},
            yticklabels={92, 93, 94},
            ymajorgrids,
            major grid style={line width=.2pt, draw=black!30, dashed},
            % extra y ticks={92, 94},
            % extra y tick labels={92, 94},
            % extra tick style={major grid style=red, dashed},
            ticklabel style={font=\tiny},
            legend style={at={(1.0,0.35)}},
            ]
    
            % with freezing
            \addplot+[ 
                thick, blue, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit, error mark options={draw=red, line width=.3mm}
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,    y,      error1,    error2
                % (91.757, 92.358, 91.937)
                0,    92.0,   0.4,       0.3
                % (92.428, 92.398, 92.498)
                1,    92.4,   0.17,      0.11
                % (92.778, 92.628, 92.859)
                2,    92.7,   0.3,       0.3
                % (93.229, 92.768, 93.479)
                3,    93.2,   0.4,       0.4
                % ()
                4,    93.7,   0.19,     0.27
                5,    94,     0.12,     0.23
            };
            % \addlegendentry{\tiny Delta \MB freeze}    

            \node[fill=white, draw=black!30, rounded corners] at (axis cs:0.5,94){\tiny CIFAR-10};
            % \node[fill=white, draw=black!30, rounded corners] at (axis cs:1,94){\tiny Original Model};
            \end{axis}
        \end{tikzpicture}
        %\caption{Validation accuracy on CIFAR-10}
        %\label{fig:acc:cifar10}
    \end{subfigure}

    \vspace{1mm}
    
    \begin{subfigure}{.45\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xmin = -0.5, xmax = 5.5, ymin = 69, ymax = 76,
            ylabel = {\scriptsize Val Acc(\%)}, 
            % xlabel={\scriptsize Privacy $\epsilon$},
            xtick = { 0, 1, 2, 3, 4, 5 },
            xticklabels = { \tiny $\mathcal{M}_{\text{main}}$, 
                            \tiny {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=1.4$)}, 
                            \tiny {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=9$)},
                            \tiny {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=17$)},
                            \tiny {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=\infty$)}, 
                            \tiny \textbf{Orig}},
            xticklabel style={ align=center,text width=14mm },
            ytick = { 70, 72, 74}, yticklabels = { 70, 72, 74 },
            ymajorgrids, major grid style={line width=.1pt, draw=black!30, dashed},
            width=.99\textwidth, height=.35\textwidth, line width=0.1pt,
            ticklabel style={font=\tiny},
            ]
    
            \addplot+[ 
                thick, blue, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit, error mark options={draw=red, line width=.3mm}
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,    y,      error1,    error2
                0,    69.8,   0.12,      0.15
                % (71.364, 70.993, 71.623)
                1,    71.4,   0.3,      0.4
                % (72.85, 73.187, 72.396)
                2,    72.8,   0.4,       0.5
                % (73.4, 73.12, 73.631)
                3,    73.4,   0.3,       0.4
                % (74.80, 74.57, 75.21)
                4,    74.8,   0.3,      0.2
                5,    75,     0.16,     0.19
            };

            \node[fill=white, draw=black!30, rounded corners] at (axis cs:0.5,74){\tiny CIFAR-100};
        \end{axis}
        \end{tikzpicture}
        % \caption{Validation accuracy on CIFAR-100}
        % \label{fig:acc:cifar100}
    \end{subfigure}
    \caption{\footnotesize Val acc of ResNet-18 on CIFAR-10, CIFAR-100. \MM{} gives accuracy close to the original model. With adding \MRS{}, \method{} achieves comparable accuracy as the original model. By adding noise to \IRR{}, \method{} achieves strong DP while still preserving the model performance.}
    \label{fig:acc:cifar}
    \vspace{-4mm}
\end{figure}

==> plot/plot_acc_imagenet.tex <==
\begin{figure}[!htb]
    \centering
    \begin{subfigure}{.45\textwidth}
        \centering
        \hspace{-4mm}
        \begin{tikzpicture}
        \begin{axis}[
            xmin = -0.5, xmax = 5.5, ymin = 63, ymax = 71,
            ylabel = {\scriptsize Val Acc(\%)}, 
            xtick = { 0, 1, 2, 3, 4, 5 },
            %xticklabels = { \tiny $\mathcal{M}_{\text{main}}$, 
            %                \tiny {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=1$)}, 
            %                \tiny {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=2$)},
            %                \tiny {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=3$)},
            %                \tiny {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=\infty$)}, 
            %                \tiny \textbf{Orig}},
            %xticklabel style={ align=center,text width=14mm },
            xticklabels={,,},
            ytick = {64, 66, 68, 70 }, yticklabels = {64, 66, 68, 70 },
            ymajorgrids, major grid style={line width=.1pt, draw=black!30, dashed},
            width=.99\textwidth, height=.35\textwidth, line width=0.1pt,
            ticklabel style={font=\tiny},
            ]
    
            \addplot+[ 
                thick, blue, smooth, mark=*, mark options={solid, scale=0.4},
                error bars/.cd, y fixed, y dir=both, y explicit, error mark options={draw=red, line width=.3mm}
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,    y,    error1,    error2
                0,    64.4, 0.21,     0.16
                % (65.91, 65.73, 66.23)
                1,    65.9,  0.30,    0.2
                % (66.7, 66.931, 66.524)
                2,    66.7,  0.3,     0.3
                % (67.11, 66.82, 67.45)
                3,    67.1,  0.4,    0.3
                4,    69.0,  0.24,    0.16
                5,    70,    0.18,    0.26
            };

            \node[fill=white, draw=black!30, rounded corners] at (axis cs:0.5,69){\tiny ResNet-18};
        \end{axis}
        \end{tikzpicture}
        % \caption{Validation accuracy on ResNet-18}
        % \label{fig:acc:imagenet:resnet18}
    \end{subfigure}

    \vspace{1mm}
    
    \begin{subfigure}{.45\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xmin = -0.5, xmax = 5.5, ymin = 68, ymax = 76,
            ylabel = {\scriptsize Val Acc(\%)}, 
            xtick = { 0, 1, 2, 3, 4, 5 },
            xticklabels = { \tiny $\mathcal{M}_{\text{main}}$, 
                            \tiny {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=1.4$)}, 
                            \tiny {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=10$)}, 
                            \tiny {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=20$)}, 
                            \tiny {$\mathcal{M}_{\text{main,res}}$ \\ ($\epsilon=\infty$)}, 
                            \tiny \textbf{Orig}},
            xticklabel style={ align=center,text width=14mm },
            ytick = { 70, 72, 74 }, yticklabels = { 70, 72, 74 },
            ymajorgrids, major grid style={line width=.1pt, draw=black!30, dashed},
            width=.99\textwidth, height=.35\textwidth, line width=0.1pt,
            ticklabel style={font=\tiny},
            ]
    
            \addplot+[ 
            thick, blue, smooth,
            mark=*, mark options={solid, scale=0.4},
            error bars/.cd,
              y fixed,
              y dir=both,
              y explicit, error mark options={draw=red, line width=.3mm}
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,      y,      error1,     error2
                0,      68.9,   0.34,       0.41
                1,      70.8,   0.34,       0.27
                2,      71.9,   0.44,       0.37
                3,      72.5,   0.37,       0.25
                4,      74.1,   0.34,       0.25
                5,      75,     0.29,       0.27
            }; 

            \node[fill=white, draw=black!30, rounded corners] at (axis cs:0.5,74){\tiny ResNet-34};
        \end{axis}
        \end{tikzpicture}
        %\caption{Validation accuracy on ResNet-34}
        %\label{fig:acc:imagenet:resnet34}
    \end{subfigure}
    \caption{\footnotesize Val acc of ResNet-18 and ResNet-34 on ImageNet.}
    \vspace{-3mm}
    \label{fig:acc:imagenet}
\end{figure}

==> plot/plot_motivation.tex <==
\begin{figure}[!htb]
    \centering
    \begin{subfigure}{.45\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xmin = 0.5, xmax = 8.5, ymin = -0.05, ymax = 0.15,
            xlabel = {\scriptsize Fraction of principal channels in $\tX_{\text{lr}}$},
            ylabel = {\scriptsize Error}, 
            xtick = { 2, 4, 6, 8 },
            xticklabels = {$12.5\%$, $25\%$, $37.5\%$, $50\%$},
            xticklabel style={ align=center,text width=14mm },
            ytick = {0, 0.1 }, yticklabels = {0, 0.1 },
            ymajorgrids, major grid style={line width=.1pt, draw=black!30, dashed},
            width=.9\textwidth, height=.35\textwidth, line width=0.1pt,
            ticklabel style={font=\tiny},
            ]
    
            \addplot+[ 
            thick, blue, smooth,
            mark=*, mark options={solid, scale=0.75},
            error bars/.cd,
              y fixed,
              y dir=both,
              y explicit
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,      y,      error1,     error2
                1,      0.119,   0,       0
                2,      0.047,   0,       0
                3,      0.016,   0,       0
                4,      0.003,   0,       0
                5,      0.001,   0,       0
                6,      0.001,   0,       0
                7,      0.001,   0,       0
                8,      0.001,   0,       0
            };
            % \addlegendentry{\scriptsize $\frac{\left \| \tX - \tX_{\text{lr}} \right \|}{\left \| \tX \right \|}$} 
            \node[fill=white, draw=black!30, rounded corners] at (axis cs:7.5,0.08){\tiny {$\frac{\left \| \tX - \tX_{\text{lr}} \right \|}{\left \| \tX \right \|}$}};
        \end{axis}
        \end{tikzpicture}
        \caption{\footnotesize Error of the low-rank approximation vs. $r/c \times 100 \%$.}
        \label{fig:motivation:a}
    \end{subfigure}

    \vspace{1mm}
    
    \begin{subfigure}{.45\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xmin = 0.5, xmax = 8.5,  ymin = -0.05, ymax = 0.15,
            xlabel = {\scriptsize Fraction of low-freq components in $\tX_{\text{lf}}$},
            ylabel = {\scriptsize Error}, 
            xtick = { 2, 4, 6, 8 },
            xticklabels = {$8\%$, $18\%$, $32\%$, $50\%$},
            xticklabel style={ align=center,text width=14mm },
            ytick = {0, 0.1 }, yticklabels = {0, 0.1 },
            ymajorgrids, major grid style={line width=.1pt, draw=black!30, dashed},
            width=.9\textwidth, height=.35\textwidth, line width=0.1pt,
            ticklabel style={font=\tiny},
            ]
    
            \addplot+[ 
            thick, blue, smooth,
            mark=*, mark options={solid, scale=0.75},
            error bars/.cd,
              y fixed,
              y dir=both,
              y explicit
            ] 
            table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma]{
                x,      y,      error1,     error2
                1,      0.105,   0,       0
                2,      0.072,   0,       0
                3,      0.058,   0,       0
                4,      0.042,   0,       0
                5,      0.022,   0,       0
                6,      0.011,   0,       0
                7,      0.005,   0,       0
                8,      0.001,   0,       0
            };
            % \addlegendentry{\scriptsize $\frac{\left \| \tX - \tX_{\text{lf}} \right \|}{\left \| \tX \right \|}$} 
            \node[fill=white, draw=black!30, rounded corners] at (axis cs:7.5,0.08){\tiny {$\frac{\left \| \tX - \tX_{\text{lf}} \right \|}{\left \| \tX \right \|}$}};
        \end{axis}
        \end{tikzpicture}
        \caption{\footnotesize Error of the low-frequency approximation vs. $(t'/t)^2 \times 100 \%$.}
        \label{fig:motivation:b}
    \end{subfigure}
    \caption{\footnotesize Asymmetric structures along channel and spatial dimension (based on ResNet-18 on ImageNet). Most information in $\tX$ can be embedded into low-rank and low-frequency representations.}
    \label{fig:motivation}
    \vspace{-3mm}
\end{figure}

==> plot/plot_rebuttal_lm.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xmin = -1, xmax = 80,
            ymin = 0, ymax = 11,
            xlabel = {\scriptsize Singular value indices},
            ylabel = {\scriptsize Values}, 
            xtick = { 0, 20, 40, 60, 80 },
            xticklabels = { \tiny 0, \tiny 25\%, \tiny 50\%, \tiny 75\%, \tiny 100\% },
            ytick = { 0, 2, 4, 6, 8 },
            yticklabels = { \tiny 0, \tiny 2, \tiny 4, \tiny 6, \tiny 8 },
            width=0.45\textwidth, height=.16\textwidth,
            line width=0.1pt,
            legend style={at={(0.95,0.8)}, anchor=north east},
            ]
    
            \addplot[ 
            thick, blue,
            mark=*, mark options={solid, scale=0.2}] file [skip first] { ./data/s_bert.dat };
    
            \addplot[ 
            thick, red,
            mark=*, mark options={solid, scale=0.2}] file [skip first] { ./data/s_word2vec.dat };
    
            \legend{
                \tiny BERT, \tiny Word2Vec
            }
        \end{axis}
    \end{tikzpicture}
    \vspace{-4mm}
    \caption{Low-rank structure in transformers. Singular values decay exponentially in embeddings from BERT and Word2Vec. Results are applying SVD to embedding vectors given a sequence.}
    \label{fig:rebuttal:lm}
    \vspace{-3mm}
\end{figure}
